Translating Canonical SQL to Imperative Code in Coq

SQL is by far the most widely used and implemented query language. Yet, on some key features, such as correlated queries and NULL value semantics, many implementations diverge or contain bugs. We leverage recent advances in the formalization of SQL and query compilers to develop DBCert, the first mechanically verified compiler from SQL queries written in a canonical form to imperative code. Building DBCert required several new contributions which are described in this paper. First, we specify and mechanize a complete translation from SQL to the Nested Relational Algebra which can be used for query optimization. Second, we define Imp, a small imperative language sufficient to express SQL and which can target several execution languages including JavaScript. Finally, we develop a mechanized translation from the nested relational algebra to Imp, using the nested relational calculus as an intermediate step.

==> fig/architecture.tex <==
\newcommand{\coqHTMLBase}{https://querycert.github.io}
\newcommand{\coqBaseModule}{html}
\newcommand{\coqurl}[3]{\coqHTMLBase/\coqBaseModule/Qcert.#1.#2.html\##3}


\input{macros/tikzmacros}
\begin{tikzpicture}[
   align=center,
   node distance=1.25em and 1.5em,
   font=\Huge,
   every loop/.style={latex-},
 ]

 \node[lang, source,
       ]
      (sql) {\sql};

 \node[lang, coqp,
       right=of sql]
      (sqlcoq) {\sqlcoq};

 \node[lang, coqp,
       right=of sqlcoq]
      (sqlalg) {\sqlalg};

 \node[lang, coqp,
       right=of sqlalg]
      (nraenv) {\NRAEnv};

 \node[lang, coqp,
       right=of nraenv]
      (nnrc) {NNRC};

 \node[lang, coqp,
       right=of nnrc]
      (imp) {Imp};

 \node[lang, target,
       right=of imp]
      (js) {JS};

 \path[trans, tcoqc] (sql.east) -- (sqlcoq.west)
   \transref{3}{\coqurl{Translation}{NRAEnvtoNNRC}{nraenv_to_nnrc_top}};

 \path[trans, tcoqp] (sqlcoq.east) -- (sqlalg.west)
   \transref{3}{\coqurl{Translation}{NRAEnvtoNNRC}{nraenv_to_nnrc_top}};

 \path[trans, tcoqp] (sqlalg.east) -- (nraenv.west)
   \transref{3}{\coqurl{Translation}{NRAEnvtoNNRC}{nraenv_to_nnrc_top}};

 \path[trans, tcoqp] (nraenv.east) -- (nnrc.west)
   \transref{3}{\coqurl{Translation}{NRAEnvtoNNRC}{nraenv_to_nnrc_top}};

 \path[trans, tcoqp] (nnrc.east) -- (imp.west)
   \transref{3}{\coqurl{Translation}{NRAEnvtoNNRC}{nraenv_to_nnrc_top}};

 \path[trans, tcoqc] (imp.east) -- (js.west)
   \transref{3}{\coqurl{Translation}{NRAEnvtoNNRC}{nraenv_to_nnrc_top}};

   \node[draw,minimum width=2.8cm,minimum height=1.3cm,
   rounded corners=.5pt,label={[label distance=-1.3cm]90:{{\tiny\cite{DBLP:conf/cpp/BenzakenC19}}}}] (cpp)
   at (2.5,-.3) {};  
   \node[draw,minimum width=2.8cm,minimum height=1.3cm,
   rounded corners=.5pt,label={[label distance=-.38cm]90:{{\footnotesize \Cref{sec:sqlatonrae}}}}] (sqlatonrae)
   at (4.1,.3) {};   
   \node[draw,minimum width=2.8cm,minimum height=1.3cm,
   rounded corners=.5pt,label={[label distance=-1.3cm]90:{{\tiny\cite{DBLP:conf/sigmod/AuerbachHMSS17}}}}] (sigmod)
   at (5.7,-.3) {};     
   \node[draw,minimum width=2.85cm,minimum height=1.3cm,
   rounded corners=.5pt,label={[label distance=-.38cm]90:{{\footnotesize \Cref{sec:nnrctoimp}}}}] (nnrctoimp)
   at (7.32,.3) {};
 % \path[trans, tcoqp] (nraenv.east) -- (nnrc.west)
 %   \transref{3}{\coqurl{Translation}{NRAEnvtoNNRC}{nraenv_to_nnrc_top}};

 % \path[trans, tcoqp] (nnrc.east) -- (nnrcstratified.west)
 %   \transref{3}{\coqurl{Translation}{NNRCtoNNRS}{nnrc_to_nnrs_top}};

 % \path[trans, tcoqp] (nnrcstratified.east) -- (nnrs.west)
 %   \transref{3}{\coqurl{Translation}{NNRCtoNNRS}{nnrc_to_nnrs_top}};

 % \path[trans, tcoqp] (nnrs.east) -- (nnrsnos.west)
 %   \transref{3}{\coqurl{Translation}{NNRStoNNRSimp}{nnrs_to_nnrs_imp_top}};

 % \path[trans, tcoqp] (nnrsnos.east) -- (nnrsimp.west)
 %   \transref{3}{\coqurl{Translation}{NNRStoNNRSimp}{nnrs_to_nnrs_imp_top}};

 % \path[trans, tcoqp] (nnrsimp.east) -- (impqcert.west)
 %   \transref{3}{\coqurl{Translation}{NNRSimptoImpQcert}{nnrs_imp_to_imp_qcert_top}};

 % \path[trans, tcoqc] (impqcert.east) -- (impjson.west)
 %   \transref{3}{\coqurl{Translation}{ImpQcerttoImpJson}{imp_qcert_to_imp_json}};

 % \path[trans, tcoqc] (impjson.east) -- (jsast.west)
 %   \transref{3}{\coqurl{Translation}{ImpJsontoJavaScriptAst}{imp_json_to_js_ast}};

 % \path[trans, tcoqc] (jsast.east) -- (js.west)
 %   \transref{3}{\coqurl{Translation}{JavaScriptAsttoJavaScript}{js_ast_to_js_top}};

\end{tikzpicture}


%%% Local Variables:
%%% mode: latex
%%% TeX-master: "main"
%%% End:


==> fig/pipeline.tex <==
\newcommand{\coqHTMLBase}{https://querycert.github.io}
\newcommand{\coqBaseModule}{html}
\newcommand{\coqurl}[3]{\coqHTMLBase/\coqBaseModule/Qcert.#1.#2.html\##3}


\input{macros/tikzmacros}
\begin{tikzpicture}[
   align=center,
   node distance=0.5em and 0.75em,
   font=\footnotesize,
   every loop/.style={latex-},
 ]

 % % Sources
 % \node[lang,source]
 %      (sql-src) {SQL};

 % % ASTs
 % \node[lang, coqp, %hyperlink node=\coqurl{SQL.Lang}{SQL}{sql},
 %       right=of sql-src]
 %      (sql) {SQL};

 % Core
 \node[lang, coqp, %hyperlink node=\coqurl{NRAEnv.Lang}{NRAEnv}{nraenv},
       % right=of sql
       ]
      (nraenv) {\NRAEnv};
 % \node[lang, coqp, hyperlink node=\coqurl{cNRAEnv.Lang}{cNRAEnv}{nraenv_core},
 %       below=2em of nraenv]
 %      (cnraenv) {c\NRAEnv};
 % \node[lang, coqp, hyperlink node=\coqurl{NRA.Lang}{NRA}{nra},
 %       below=2em of cnraenv]
 %      (nra) {NRA};

 \node[lang, coqp, %hyperlink node=\coqurl{NNRC.Lang}{NNRC}{nnrc},
       right=of nraenv]
      (nnrc) {NNRC};
 % \node[lang, coqp, hyperlink node=\coqurl{cNNRC.Lang}{cNNRC}{nnrc_core},
 %       below=2em of nnrc]
 %      (cnnrc) {cNNRC};

% NNRS
 \node[lang, coqp, %hyperlink node=\coqurl{NNRS.Lang}{NNRS}{nnrs},
       right=of nnrc]
      (nnrs) {NNRS};
 % \node[lang, coqp, hyperlink node=\coqurl{cNNRS.Lang}{cNNRS}{nnrs_core},
 %       below=2em of nnrs]
 %      (cnnrs) {cNNRS};

% NNRSimp
 \node[lang, coqp, %hyperlink node=\coqurl{NNRSimp.Lang}{NNRSimp}{nnrs_imp},
       right=of nnrs]
      (nnrsimp) {NNRSimp};

% Imp(Data)
 \node[lang, coqp, %hyperlink node=\coqurl{Imp.Lang}{ImpQcert}{imp_qcert},
       right=of nnrsimp]
      (impdata) {Imp(Data)};

% Imp(EJson)
 \node[lang, coqp, %hyperlink node=\coqurl{Imp.Lang}{ImpJson}{imp_json},
       right=of impdata]
      (impejson) {Imp(EJSON)};

% % JSAst
%  \node[lang, coqc, %hyperlink node=\coqurl{JavaScriptAst.Lang}{JavaScriptAst}{ajavascript},
%        right=of impejson]
%       (jsast) {JSast};

%  % Target
%  \node[lang, target, %hyperlink node=\coqurl{JavaScript.Lang}{JavaScript}{js},
%        right=of jsast]
%       (js) {JS};


 % Sources
 % \path[trans, tcoqc] (sql-src.east) -- (sql.west);

 % ASTs
 % \path[trans, tcoqc] (sql.east) -- (nraenv)
 %   \transref{10}{\coqurl{Translation}{SQLtoNRAEnv}{sql_to_nraenv_top}};

 % *NRA*
 % \tikzoptimdotted[ccoqp]{nraenv}{\coqurl{NRAEnv.Optim}{NRAEnvOptimizer}{run_nraenv_optims}}
 \path[trans, tcoqp] (nraenv.east) -- (nnrc.west)
   \transref{3}{\coqurl{Translation}{NRAEnvtoNNRC}{nraenv_to_nnrc_top}};
 % \path[trans, tcoqp] ([xshift=0.25em] nraenv.south) -- ([xshift=0.25em] cnraenv.north)
 %   \transref{3}{\coqurl{Translation}{NRAEnvtocNRAEnv}{nraenv_to_nraenv_top}};
 % \path[trans, tcoqp] ([xshift=-0.25em] cnraenv.north) -- ([xshift=-0.25em] nraenv.south)
 %   \transref{3}{\coqurl{Translation}{cNRAEnvtoNRAEnv}{nraenv_core_to_nraenv_top}};

 % *NNRC
 % \tikzoptimdotted[ccoqp]{nnrc}{\coqurl{NNRC.Optim}{NNRCOptimizer}{run_nnrc_optims}}
 % \path[trans, tcoqc] (nnrc)
 %   .. controls ([yshift=2em] nnrs.north) ..
 %   (js.west)
 %   \transref{30}{\coqurl{Translation}{NNRCtoJavaScript}{nnrc_to_js_top}};

 % \path[trans, tcoqp] ([xshift=0.25em] nnrc.south) -- ([xshift=0.25em] cnnrc.north)
 %   \transref{3}{\coqurl{Translation}{NNRCtocNNRC}{nnrc_to_nnrc_core_top}};
 % \path[trans, tcoqp] ([xshift=-0.25em] cnnrc.north) -- ([xshift=-0.25em] nnrc.south)
 %   \transref{3}{\coqurl{Translation}{cNNRCtoNNRC}{nnrc_core_to_nnrc_top}};

 \tikzoptim[ccoqp]{nnrc}{NNRC(stratified)}
 \path[trans, tcoqp] (nnrc.east) -- (nnrs.west)
   \transref{3}{\coqurl{Translation}{NNRCtoNNRS}{nnrc_to_nnrs_top}};

 % \path[trans, tcoqp] (cnnrc.east) -- (cnnrs.west)
 %   \transref{3}{\coqurl{Translation}{NNRCtoNNRS}{nnrc_core_to_nnrs_core_top}};

 % *NNRS
 \tikzoptim[ccoqp]{nnrs}{NNRS(no-shadow)}
 \path[trans, tcoqp] (nnrs.east) -- (nnrsimp.west)
   \transref{3}{\coqurl{Translation}{NNRStoNNRSimp}{nnrs_to_nnrs_imp_top}};

 % \path[trans, tcoqp] ([xshift=-0.25em] cnnrs.north) -- ([xshift=-0.25em] nnrs.south)
 %   \transref{3}{\coqurl{NNRS}{Lang.NNRS}{nnrs_core_to_nnrs}};

 % NNRSimp
 \path[trans, tcoqp] (nnrsimp.east) -- (impdata.west)
   \transref{3}{\coqurl{Translation}{NNRSimptoImpData}{nnrs_imp_to_imp_qcert_top}};

 % Imp*
 \path[trans, tcoqp] (impdata.east) -- (impejson.west)
   \transref{3}{\coqurl{Translation}{ImpDatatoImpEJson}{imp_qcert_to_imp_json}};

 % \path[trans, tcoqc] (impejson.east) -- (jsast.west)
 %   \transref{3}{\coqurl{Translation}{ImpEJsontoJavaScriptAst}{imp_json_to_js_ast}};

 % % JSAst
 % \path[trans, tcoqc] (jsast.east) -- (js.west)
 %   \transref{3}{\coqurl{Translation}{JavaScriptAsttoJavaScript}{js_ast_to_js_top}};

\end{tikzpicture}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: "../main"
%%% End:


==> fig/sqltonra-diag.tex <==

\tikzstyle{box}=[minimum width=1.5cm,
minimum height=.75cm,rounded corners=2pt,
draw,fill=white,text=black,font=\normalfont]

\tikzstyle{txt}=[minimum width=1.5cm,
minimum height=.75cm,rounded corners=2pt,
fill=white,text=black,font=\normalfont]

\tikzstyle{arrw}=[->,>=stealth,rounded corners=5pt,thick]
\tikzstyle{eval}=[->,shorten <=1pt,snake=snake,line before snake=2pt]

\begin{minipage}[c]{.45\linewidth}
{\Large
  \centering
  \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}
      \node[txt,
      label=
      {[align=center]
        above:{\sqlalg}}] at (0,-1) (q)
      {\huge  $Q$};%
      \node[txt,
      label=
      {[align=center]
        above: {\nrae}},
      right= 8 of q]
      (n) {\huge  $q$};%
      \node[txt,
      label=
      {[align=center]
        below: {Bag of tuples}},
      below= 3 of q]
      (b) {\huge $b$};%
      \node[txt,
      label=
      {[align=center]
        below: {\data collection }}
      ,below = 3 of n]
      (d) {\huge $d$};%
      \draw[eval]   ($(q.south)$) -- ($(b.north)$)
      node[midway,left]  (labq){\larger $\semq{Q}{\env}{i}$}
      node[midway,sloped,above]
      {Evaluation};%
      \draw[eval]   ($(n.south)$) -- ($(d.north)$)
      node[midway,left] (labn)
      {\larger
        $( \tenv{\env}
        \vdash q \qapp \tri{i}
        % \rapp dunit
        \Downarrowa
        d) $}
       node[midway,sloped,above]{Evaluation};%
      \draw[arrw] (q.east) --  ($(n.west)$)
      node[midway,above] (labqn)
      {\larger $\trq{\taenv{\env}}{Q}$}
      node[midway,below]  {Translation};%
      \draw[arrw] ($(b.east)+(0,.1)$) --  ($(d.west)+(0,.1)$)
      node[midway,above]  {Encoding: \larger$\trbag{b} \equiv_{d} d$};%
      % \draw[arrw] ($(d.west)-(0,.1)$) --  ($(b.east)-(0,.1)$)
      % node[midway,below]  {Decoding: \larger$\Tau^{d}(d) \equiv_{bags} b$};%
    \end{tikzpicture}
    }%
}
\end{minipage}
% \captionof{figure}{\sqlalg to \nrae correctness diagram (\Cref{thm:top,thm:glob,thm:glob2}).}
% \label{fig:trans1}

%%

%%% Local Variables:
%%% mode: latex
%%% TeX-PDF-mode: t
%%% TeX-master: "../main"
%%% End:


==> fig/sqltonra-mult.tex <==

\tikzstyle{box}=[minimum width=1.5cm,
minimum height=.5cm,rounded corners=2pt,
draw,fill=white,text=black,font=\normalfont]

\tikzstyle{box2}=[minimum width=1.5cm,
minimum height=3.cm,rounded corners=2pt,
draw,fill=white,text=black,font=\normalfont]

\tikzstyle{txt}=[minimum width=1.5cm,
minimum height=.75cm,rounded corners=2pt,
fill=white,text=black,font=\normalfont]

\tikzstyle{arrw}=[->,>=stealth,rounded corners=5pt,thick]
\tikzstyle{eval}=[->,shorten <=1pt,snake=snake,line before snake=2pt]

\begin{minipage}[c]{.4\linewidth}
{\Large
  \centering
  \resizebox{\textwidth}{!}{%
    \begin{tikzpicture}
      \node[box,
      label=
      {[align=center]
        above:{}}] at (0,-1) (sql)
      {\Large  \sqlalg};%     
      \node[box,
      label=
      {[align=center]
        above:{}},above left= .5 and .4 of sql]  (form)
      {\Large  Formulas};%      
      \node[box,
      label=
      {[align=center]
        above:{}},above left= .5 and .1 of form]  (exp)
      {\Large  Expressions};%
      \node[box2,
      label=
      {[align=center]
        above: {}},
      above right= -0.7 and  6 of sql]
      (nra) {\Large  \nrae};%
      \node[box,
      label=
      {[align=center]
        below: {}},
      below= 1.95 of sql]
      (bag) {\Large Bag};%
      \node[box2,
      label=
      {[align=center]
        below: {}}
      ,below = 1.9 of nra]
      (data) {\Large \data};%     
      \node[box,
      label=
      {[align=center]
        above:{}},below = 4.25 of form]  (log)
      {\Large  3v-logic};%      
      \node[box,
      label=
      {[align=center]
        above:{}},below = 6.5 of exp]  (val)
      {\Large  Values};%
      
      \draw[eval]   ($(sql.south)$) -- ($(bag.north)$)
      node[midway,left]  (labq){}
      node[midway,sloped,below,rotate=180]
      {\footnotesize Evaluation};%
      \draw[eval]   ($(nra.south)$) -- ($(data.north)$)      
      node[midway,left] (labn)
      {}
      node[midway,sloped,below,rotate=180]
      {\footnotesize Evaluation};%
      \draw[arrw] (sql.east) --  ($(nra.west)-(0,1.15)$)
      node[midway,sloped,above]
      (labqn)
      {}
      node[midway,sloped,below,rotate=360]
      {$\trq{}{\_}$};%
      \draw[arrw] (bag.east) --  ($(data.west)+(0,1.1)$)
      node[midway,sloped,above]
      {}
      node[midway,sloped,below,rotate=360]
      {$\trbag{\_}$};%
      \draw[arrw] (log.east) --  ($(data.west)-(0,0)$)
      node[midway,sloped,above]
      {}
      node[midway,sloped,below,rotate=360]
      {$\trB{\_}$};%      
      \draw[arrw] (val.east) --  ($(data.west)-(0,1.1)$)
      node[midway,sloped,above]
      {}
      node[midway,sloped,below,rotate=360]
      {$\trval{\_}$};%

      \draw[arrw] (form.east) --  ($(nra.west)$)
      node[midway,sloped,above]      
      {}
      node[midway,sloped,below,rotate=360]
      {$\trf{}{\_}$};%

      \draw[arrw] (exp.east) --  ($(nra.west)+(0,1.1)$)
      node[midway,sloped,above]      
      {}
      node[midway,sloped,below,rotate=360]
      {$\tre{}{\_}$};%

      \draw[eval]   ($(form.south)$) -- ($(log.north)$)
      node[midway,left]  {}
      node[midway,sloped,below,rotate=180]
      {\footnotesize Evaluation};%
      
      \draw[eval]   ($(exp.south)$) -- ($(val.north)$)
      node[midway,left]  {}
      node[midway,sloped,below,rotate=180]
      {\footnotesize Evaluation};%

    \end{tikzpicture}
    }%
}
\end{minipage}
% \captionof{figure}{\sqlalg translation to \nrae (\Cref{thm:glob,thm:form-sem,thm:exp-sem}).}
% \label{fig:trans:mult}

%%

%%% Local Variables: 
%%% mode: latex
%%% TeX-PDF-mode: t
%%% TeX-master: "../main"
%%% End: 

